Hyperparameter Optimization in Neural Networks via Structured Sparse Recovery

In this paper, we study two important problems in the automated design of neural networks -- Hyper-parameter Optimization (HPO), and Neural Architecture Search (NAS) -- through the lens of sparse recovery methods. In the first part of this paper, we establish a novel connection between HPO and structured sparse recovery. In particular, we show that a special encoding of the hyperparameter space enables a natural group-sparse recovery formulation, which when coupled with HyperBand (a multi-armed bandit strategy), leads to improvement over existing hyperparameter optimization methods. Experimental results on image datasets such as CIFAR-10 confirm the benefits of our approach. In the second part of this paper, we establish a connection between NAS and structured sparse recovery. Building upon ``one-shot'' approaches in NAS, we propose a novel algorithm that we call CoNAS by merging ideas from one-shot approaches with a techniques for learning low-degree sparse Boolean polynomials. We provide theoretical analysis on the number of validation error measurements. Finally, we validate our approach on several datasets and discover novel architectures hitherto unreported, achieving competitive (or better) results in both performance and search time compared to the existing NAS approaches.

==> diagram.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \fontfamily{cmss}
    \tikzstyle{every node}=[font=\normalsize] %footnotesize
    \node (output) [operation] {Output};
    \path (output.north)+(0, 0.7) node (soft) [operation] {Softmax};
    \path (soft.north)+(0, 0.7) node (cell3) [normalCell] {Cell3};
    \path (cell3.north)+(0, 0.7) node (cell2) [normalCell] {Cell2};
    \path (cell2.north)+(0, 0.7) node (cell1) [normalCell] {Cell1};
    \path (cell1.north)+(0, 0.7) node (stem2) [operation] {Stem2};
    \path (stem2.north)+(0, 0.7) node (stem1) [operation] {Stem1};
    \path (stem1.north)+(0, 0.7) node (image) [operation] {Image};
    
    \path [draw, ->, line width = 0.4mm] (soft.south) -- node [above] {} (output);
    \path [draw, ->, line width = 0.4mm] (cell3.south) -- node [above] {} (soft);
    \path [draw, ->, line width = 0.4mm] (cell2.south) -- node [above] {} (cell3);
    \path [draw, ->, line width = 0.4mm] (cell1) to [out=340, in=20] (cell3);
    \path [draw, ->, line width = 0.4mm] (cell1.south) -- node [above] {} (cell2);
    \path [draw, ->, line width = 0.4mm] (stem2) to [out=340, in=20] (cell2);
    \path [draw, ->, line width = 0.4mm] (stem2.south) -- node [above] {} (cell1);
    \path [draw, ->, line width = 0.4mm] (stem1) to [out=340, in=20] (cell1);
    \path [draw, ->, line width = 0.4mm] (image) to [out=340, in=20] (stem2);
    \path [draw, ->, line width = 0.4mm] (image.south) -- node [above] {} (stem1);
    
    % \node () [draw] at (output.north)+(0, 3.0) {Hello};
    % \path (image.east)+(4, 0.0) node (newcell) [normalCell] {New Cell};
    \draw[dashed] (image.east)+(0.8, 0.3) -- +(0.8, -7.0); 
    
    % Second Plot for the cell./
    \path (image.east) + (2.0, 0) node (previousCell1) [operation] {Cell$_{k-2}$};
    \path (image.east) + (7.3, 0) node (previousCell2) [operation] {Cell$_{k-1}$};
    \path (previousCell1.south) + (0, -1.5) node (choice1) [choice] {Choice1};
    \path (previousCell1.south) + (1.7, -1.5) node (choice2) [choice] {Choice2};
    \path (choice1.south) + (1, -1.0) node (node1) [customNode] {Node1};
    \path (previousCell1.south) + (3.5, -2.5) node (choice3) [choice] {Choice3};
    \path (previousCell1.south) + (5.2, -2.5) node (choice4) [choice] {Choice4};
    \path (node1.south) + (0, -0.7) node (choice5) [choice] {Choice5};
    \path (choice1.south) + (4, -2.5) node (node2) [customNode] {Node2};
    \path (image.east) + (4.6, -6) node (concat) [operation] {Concat.};
    
    \path [draw, ->, line width = 0.4mm] (previousCell1.south) to [out=270, in=90] (choice1);
    \path [draw, ->, line width = 0.4mm] (previousCell1) to [out=320, in=100] (choice3);
    \path [draw, ->, line width = 0.4mm] (previousCell2.south) to [out=270, in=90] (choice4);
    \path [draw, ->, line width = 0.4mm] (previousCell2) to [out=240, in=30] (choice2);
    \path [draw, dashed, ->, line width = 0.4mm] (choice1) to [out=260, in=120] (node1);
    \path [draw, dashed, ->, line width = 0.4mm] (choice2) to [out=280, in=60] (node1);
    \path [draw, dashed, ->, line width = 0.4mm] (choice3) to [out=260, in=110] (node2);
    \path [draw, dashed, ->, line width = 0.4mm] (choice4) to [out=280, in=70] (node2);
    \path [draw, ->, line width = 0.4mm] (node1) to [out=270, in=90] (choice5);
    \path [draw, dashed, ->, line width = 0.4mm] (choice5) to [out=330, in=140] (node2);
    \path [draw, ->, line width = 0.4mm] (node1) to [out=180, in=90] (2.4, 2.7) to [out=270, in=140] (concat.west); %(2.5, 3)
    \path [draw, ->, line width = 0.4mm] (node2) to [out=230, in=30] (concat.east);
    \draw [->, line width = 0.4mm] (concat.south) to (5.29, -0.2);
    
    % \path [draw, dashed, ->, line width = 0.3mm] (previousCell2.south) to [out=270, in=50] (node1);
    % \path [draw, ->, line width = 0.3mm] (node1.south) to [out=240, in=150] (concat);

    \backgrounda{choice1}{choice1}{choice4}{concat}{orange}{\textbf{Cell}}; % West North East South
    \draw[dashed] (previousCell2.east)+(0.40, 0.3) -- +(0.40, -7.0);
    
    % Third Plot for the Choice Block
    \path (previousCell2.east) + (1.5, 0) node (input1) [operation] {Input 1};
    \path (input1) + (1.5, 0) node (input2) [operation] {Input 2};
    \path (input2) + (1.5, 0) node (input3) [operation] {Input 3};
    \path (input1) + (9.0, 0) node (inputL) [operation] {Input L};
    \path (input1) + (4.5, -1.8) node (concat2) [operation] {Concat.};
    \path (concat2) + (0, -1.5) node (identity) [conv] {Identity};
    \path (concat2) + (-2, -1.5) node (conv5x5_1) [conv] {5x5};
    \path (concat2) + (-2, -2.5) node (conv5x5_2) [conv] {5x5};
    \path (concat2) + (-4, -1.5) node (conv3x3_1) [conv] {3x3};
    \path (concat2) + (-4, -2.5) node (conv3x3_2) [conv] {3x3};
    \path (concat2) + (2, -1.5) node (maxPool) [conv] {Max Pool};
    \path (concat2) + (4, -1.5) node (avgPool) [conv] {Avg Pool};
    \path (input1) + (4.5, -6) node (sum) [operation] {Sum};
    
    \draw [->, line width = 0.4mm] (input1.south) to [out=270, in = 180] (concat2) ;
    \path [draw, ->, line width = 0.4mm] (input2.south) to [out=270, in = 180] (concat2);
    \path [draw, ->, line width = 0.4mm] (input3.south) to [out=270, in = 180] (concat2);
    \path [draw, ->, line width = 0.4mm] (inputL.south) to [out=270, in = 0] (concat2);
    
    \draw [dashed, ->, line width = 0.4mm] (concat2) to [out=200, in=40] node [above] {\normalsize $\alpha_{i}$} (conv3x3_1);
    \path [draw, ->, line width = 0.4mm] (conv3x3_1) to [out=270, in=90] (conv3x3_2);
    \path [draw, dashed, ->, line width = 0.4mm] (concat2) to [out=220, in=60] node [below, pos=0.4] {\normalsize $\alpha_{i+1}$} (conv5x5_1);
    \path [draw, ->, line width = 0.4mm] (conv5x5_1) to [out=270, in=90] (conv5x5_2);
    \draw [dashed, ->, line width = 0.4mm] (concat2) to [out=270, in=90] node [] {\normalsize $\alpha_{i+2}$} (identity);
    \path [draw, dashed, ->, line width = 0.4mm] (concat2) to [out=320, in=130] node [above, pos=0.8] {\normalsize $\alpha_{i+3}$} (maxPool);
    \path [draw, dashed, ->, line width = 0.4mm] (concat2) to [out=340, in=140] node [above] {\normalsize $\alpha_{i+4}$} (avgPool);
    \path [draw, dashed, ->, line width = 0.4mm] (conv3x3_2) to [out=270, in=180] (sum);
    \path [draw, dashed, ->, line width = 0.4mm] (conv5x5_2) to [out=270, in=170] (sum);
    \path [draw, dashed, ->, line width = 0.4mm] (identity) to [out=270, in=90] (sum);
    \path [draw, dashed, ->, line width = 0.4mm] (maxPool) to [out=270, in=10] (sum);
    \path [draw, dashed, ->, line width = 0.4mm] (avgPool) to [out=270, in=0] (sum);
    \draw [->, line width = 0.4mm] (sum.south) to (14.675, -0.2);
    
    \backgroundb{conv3x3_1}{concat2}{avgPool}{sum}{green}{\textbf{Choice $i$}};
\end{tikzpicture}}

==> diagram2.tex <==
%\resizebox{\linewidth}{!}{%neurips
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}[font=\sffamily]
    \fontfamily{cmss}
    \tikzstyle{every node}=[font=\scriptsize]
    \node (oneShot) [oneShotModel] {Train \\ one-shot model \\($f$)};
    
    \path (oneShot)+(2.3, 1.5) node (sample) [sampleNode] {\tiny Sample \\measurements};
    \path (oneShot)+(4, 0) node (CS) [CSNode] {Approximate one-shot model ($g\approx f$) with compressive sensing};
    \path (oneShot)+(2.3, -1.6) node (restriction) [restrictionNode] {\tiny Restrict $f$ with \emph{minimizer} of $g$};
    
    \path [draw, ->, line width = 0.2mm] (oneShot.north) to (0, 1.5) to (sample.west); 
    \path [draw, ->, line width = 0.2mm] (sample.east) to (4, 1.5) to (CS.north);
    \path [draw, ->, line width = 0.2mm] (CS.south) to (4, -1.6) to (restriction.east);
    \path [draw, ->, line width = 0.2mm] (restriction.north) to (sample.south);
    \backgroundc{oneShot}{oneShot}{oneShot}{oneShot}{orange}{Stage 1};
    \backgroundd{sample}{sample}{CS}{restriction}{green}{Stage 2};

\end{tikzpicture}
}
